The Secure Storage Capacity of a DNA Wiretap Channel Model

In this paper, we propose a strategy for making DNA-based data storage information-theoretically secure through the use of wiretap channel coding. This motivates us to extend the shuffling-sampling channel model of Shomorony and Heckel (2021) to include a wiretapper. Our main result is a characterization of the secure storage capacity of our DNA wiretap channel model, which is the maximum rate at which data can be stored within a pool of DNA molecules so as to be reliably retrieved by an authorized party (Bob), while ensuring that an unauthorized party (Eve) gets almost no information from her observations. Furthermore, our proof of achievability shows that index-based wiretap channel coding schemes are optimal.

==> DNA_storage_wiretap_channel.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{DNA_storage_wiretap_channel.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13074,4350)(1186,-5551)
\put(8101,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Noise}%
}}}}
\put(3076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Alice}%
}}}}
\put(12451,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Bob}%
}}}}
\put(12451,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Eve}%
}}}}
\put(3826,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2^L$}%
}}}}
\put(4651,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1^L$}%
}}}}
\put(3976,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_5^L$}%
}}}}
\put(4501,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_M^L$}%
}}}}
\put(3976,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_4^L$}%
}}}}
\put(4276,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_3^L$}%
}}}}
\put(4726,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_6^L$}%
}}}}
\put(11026,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(11701,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_1^L$}%
}}}}
\put(11701,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_3^L$}%
}}}}
\put(11851,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_3^L$}%
}}}}
\put(11101,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_2^L$}%
}}}}
\put(13876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}??}%
}}}}
\put(1201,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Data $W$}%
}}}}
\put(13876,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(11101,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots \, Z_{N_{\text{w}}}^L$}%
}}}}
\put(10951,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_1^L$}%
}}}}
\put(11476,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{N_{\text{m}}}^L$}%
}}}}
\put(11101,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_4^L$}%
}}}}
\put(11101,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_2^L$}%
}}}}
\put(7501,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} Sample $\sim P$}%
}}}}
\put(7501,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} Sample $\sim Q$}%
}}}}
\put(8326,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8101,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Noise}%
}}}}
\put(8326,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> Figures/block_erasure_wtc.tex <==
\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

\begin{tikzpicture}[node distance=3.2cm,auto,>=latex']
    \node (x) {$(X_1, \ldots, X_{ml})$};
    \node (dummy) [right of=x] {};
    \node [block, align=center] (main) [above of = dummy, node distance=0.8cm] {$\text{B-EC}(\epm, m, l)$};
    \node [block, align=center] (wiretap) [below of = dummy, node distance=0.8cm] {$\text{B-EC}(\epw, m, l)$};
    \node (y) [right of=main] {$(Y_1, \ldots, Y_{ml})$};
    \node (z) [right of=wiretap] {$(Z_1, \ldots, Z_{ml})$};

    
    \draw[->, thick] (x.east) --  (main.west);
    \draw[->, thick] (x.east) --  (wiretap.west);
    \draw[->, thick] (main) --  (y);
    \draw[->, thick] (wiretap) --  (z);
 

\end{tikzpicture}

% \begin{tikzpicture}[node distance=3.2cmcm,auto,>=latex']
%     \node (x) {$(X_1, \ldots, X_M)$};
%     \node (dummy) [right of=x] {};
%     \node [block, align=center] (main) [above of = dummy, node distance=1cm] {$\text{B-EC}(\epm, m, l)$};
%     \node [block, align=center] (wiretap) [below of = dummy, node distance=1cm] {$\text{B-EC}(\epw, m, l)$};
%     \node (y) [right of=main] {$(Y_1, \ldots, Y_M)$};
%     \node (z) [right of=wiretap] {$(Z_1, \ldots, Z_M)$};
%     \node (w) [left of=x, node distance=2.5cm] {$W$};
%     \node (alice) [above right of=w, node distance=1.3cm] {Alice};
%     \node (w_hat) [right of=y, node distance=2.5cm] {$\widehat{W}$};
%     \node (bob) [above of= y, node distance=0.9cm] {Bob};
%     \node (eve) [below of= z, node distance=0.9cm] {Eve};
%     \node (confused) [right of=z, node distance=2.5cm] {$??$};
    
%     \draw[->, thick] (x.east) --  (main.west);
%     \draw[->, thick] (x.east) --  (wiretap.west);
%     \draw[->, thick] (main) --  (y);
%     \draw[->, thick] (wiretap) --  (z);
%     \draw[->, thick] (w) -- (x.west);
%     \draw[->, thick] (y.east) -- (w_hat);
%     \draw[->, thick] (z.east) -- (confused);    

% \end{tikzpicture}

==> Figures/channel_decomposition.tex <==
\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=3em]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']
    \node (fx1) {$\fx(a_1)$};
    %\node (fx2) [below of=fx1, node distance= 1.5cm] {$\fx(a_2)$};
    \node (ipdots) [below of=fx1, node distance= 1cm] {$\vdots$};
    \node (fxsigmaL) [below of=ipdots, node distance= 1.25cm] {$\fx(a_{|\Sigma^L|})$};
   
   \node [block, align=center] (ch1) [right of= fx1, node distance=3cm] {$P_{\fyh\fzh|\fx}$};
  % \node [block, align=center] (ch2) [right of= fx2, node distance=3cm] {$P_{\fyh\fzh|\fx}$};
   \node (chdots) [right of= ipdots, node distance=3cm] {$\vdots$};
   \node [block, align=center] (chsigmaL) [right of= fxsigmaL, node distance=3cm] {$P_{\fyh\fzh|\fx}$};

    \node (fy1) [right of= ch1, node distance= 3cm, yshift=0.3cm]{$\fyh(a_1)$};
    \node (fz1) [right of= ch1, node distance= 3cm,yshift=-0.3cm]{$\fzh(a_1)$};
   % \node (fy2) [right of= ch2, node distance= 3cm, yshift=0.3cm]{$\fyh(a_2)$};
   % \node (fz2) [right of= ch2, node distance= 3cm,yshift=-0.3cm]{$\fzh(a_2)$};
   \node (opdots) [right of= chdots, node distance=3cm] {$\vdots$};
    \node (fys) [right of= chsigmaL, node distance= 3cm, yshift=0.3cm]{$\fyh(a_{|\Sigma^L|})$};
    \node (fzs) [right of= chsigmaL, node distance= 3cm,yshift=-0.3cm]{$\fzh(a_{|\Sigma^L|})$};
   
    \draw[->, thick] (fx1.east) --  (ch1.west);
   % \draw[->, thick] (fx2.east) --  (ch2.west);
    \draw[->, thick] (fxsigmaL.east) --  (chsigmaL.west);
    \draw[->, thick] (fy1-|ch1.east) --  (fy1.west);
    \draw[->, thick] (fz1-|ch1.east) --  (fz1.west);
   % \draw[->, thick] (fy2-|ch2.east) --  (fy2.west);
   % \draw[->, thick] (fz2-|ch2.east) --  (fz2.west);
    \draw[->, thick] (fys-|chsigmaL.east) --  (fys.west);
    \draw[->, thick] (fzs-|chsigmaL.east) --  (fzs.west);
\end{tikzpicture}

==> Figures/dna_wtc.tex <==
% \tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

% \begin{tikzpicture}[node distance=4cm,auto,>=latex']
%     \node (x) {$X^{ML}$};
%     \node (dummy) [right of=x, node distance=4cm] {};
%     \node [block, align=center] (main) [above of = dummy, node distance=1cm] {Noise-free \\ shuffling sampling channel\\ $P=(p_0,p_1,p_2,\ldots)$};
%     \node [block, align=center] (wiretap) [below of = dummy, node distance=1cm] {Noise-free \\ shuffling sampling channel\\ $Q=(q_0,q_1,q_2,\ldots)$};
%     \node (y) [right of=main] {$Y^{N_{\text{m}}L}$};
%     \node (z) [right of=wiretap] {$Z^{N_{\text{w}}L}$};
    
%     \draw[->, thick] (x.east) --  (main.west);
%     \draw[->, thick] (x.east) --  (wiretap.west);
%     \draw[->, thick] (main) --  (y);
%     \draw[->, thick] (wiretap) --  (z);

% \end{tikzpicture}

\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

\begin{tikzpicture}[node distance=3.5cm,auto,>=latex']
    \node (x) {$X^{ML}$};
    \node (dummy) [right of=x, node distance=3.5cm] {};
    \node [block, align=center] (main) [above of = dummy, node distance=1cm] {Noise-free \\ shuffling-sampling channel\\ $P=(p_0,p_1,p_2,\ldots)$};
    \node [block, align=center] (wiretap) [below of = dummy, node distance=1cm] {Noise-free \\ shuffling-sampling channel\\ $Q=(q_0,q_1,q_2,\ldots)$};
    \node (y) [right of=main] {$Y^{N_{\text{m}}L}$};
    \node (z) [right of=wiretap] {$Z^{N_{\text{w}}L}$};
        
    \node (w) [left of=x, node distance=1.5cm] {$W$};
       
    \node (w_hat) [right of=y, node distance=1.5cm] {$\widehat{W}$};
        
     \node (alice) [above of=w, node distance=1.2cm] {Alice};
     \node (bob) [above of= y, node distance=1cm] {Bob};
     \node (eve) [below right of= z, node distance=0.8cm] {Eve};
    
    \draw[->, thick] (x.east) --  (main.west);
    \draw[->, thick] (x.east) --  (wiretap.west);
    \draw[->, thick] (main) --  (y);
    \draw[->, thick] (wiretap) --  (z);
     \draw[->, thick] (w) -- (x.west);
    \draw[->, thick] (y.east) -- (w_hat);
   
\end{tikzpicture}



==> Figures/point2point_erasure_channel.tex <==
\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

% \begin{tikzpicture}[node distance=2cm,auto,>=latex']
%     \node (x) {$(X_1, \ldots, X_{ML})$};
%     \node [block, align=center] (main) [right of=x, node distance=4cm] {B-EC($\epsilon, M, L$)};
%   \node (y) [right of=main] {$(Y_1, Y_2,\ldots, Y_M)$};
%   \node (w) [left of=x, node distance=2.5cm] {$W$};
%     \node (alice) [above right of=w, node distance=1.3cm] {Alice};
%     \node (w_hat) [right of=y, node distance=2.5cm] {$\widehat{W}$};
%     \node (bob) [above of= y, node distance=0.9cm] {Bob};
   
%     \draw[->, thick] (x.east) --  (main.west);

%     \draw[->, thick] (main) --  (y);

%     \draw[->, thick] (w) -- (x.west);
%     \draw[->, thick] (y.east) -- (w_hat);
  

% \end{tikzpicture}
\begin{tikzpicture}[node distance=3.2cm,auto,>=latex']
    \node (x) {$(X_1, \ldots, X_{ml})$};
    \node [block, align=center] (main) [right of=x,] {B-EC($\epsilon, m, l$)};
   \node (y) [right of=main] {$(Y_1, \ldots, Y_{ml})$};

   
    \draw[->, thick] (x.east) --  (main.west);

    \draw[->, thick] (main) --  (y);


  

\end{tikzpicture}
